SAFE-MR: Evidence Sufficiency Learning for Selective Multimodal Rumor Detection

Multimodal rumor detectors increasingly rely on retrieved evidence, yet relevant evidence is not necessarily sufficient for verification. Missing provenance, duplicated reports, and unresolved contradictions can produce confident predictions without adequate support. We introduce SAFE-MR, a framework that separates claim veracity from evidence sufficiency. The method decomposes image-text posts into verifiable claims, constructs a relation-aware claim-evidence graph, and aggregates evidence using provenance and contextual compatibility. Separate veracity and sufficiency heads support selective prediction, while evidence interventions encourage stability under irrelevant additions and sensitivity to evidence removal. On NewsCLIPpings, VERITE, and XFacta, SAFE-MR achieves macro-F1 scores of 91.2%, 75.8%, and 85.2%, respectively. Against the matched backbone with evidence, its macro-F1 gains are 2.2, 4.9, and 4.8 percentage points. On the diagnostic selection set, SAFE-MR reduces AURC from 0.105 for maximum-probability rejection to 0.075 and lowers error at 80% coverage from 13.8% to 8.5%. Evidence-perturbation and ablation results support the role of sufficiency learning and intervention training in improving selective verification.

==> figures/architecture_visual.tex <==
\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont,>=stealth,
 ar/.style={->,black!60,semithick},c/.style={circle,draw=blue!60!black,fill=blue!12,inner sep=3pt},e/.style={draw=violet!60!black,fill=violet!12,inner sep=3pt}]
\newcommand{\doc}[3]{\draw[fill=#3!8,draw=#3!65] (#1,#2) rectangle +(.45,.6);\foreach \j in {1,2,3}{\draw[#3!60] (#1+.07,#2+.13*\j)--+(.3,0);}}
\newcommand{\mat}[3]{\foreach \i in {0,1,2}{\foreach \j in {0,1,2}{\filldraw[fill=#3!30,draw=white] (#1+.14*\i,#2+.14*\j) rectangle +(.14,.14);}}}
\node[anchor=west,font=\bfseries] at (0,1.5) {(a) Multimodal evidence reasoning};
\draw[fill=blue!5,draw=gray] (0,0) rectangle (1.1,.6);
\fill[gray!50] (.1,.1) rectangle (.3,.5);\fill[gray!35] (.75,.1) rectangle (.95,.53);
\fill[blue!35] (.01,.01) rectangle (1.09,.22);
\draw[fill=white] (.42,.17)--(.49,.35)--(.65,.35)--(.74,.17)--cycle;
\node at (.55,-.23) {Image $I$};
\foreach \i in {0,1,2,3}{\filldraw[fill=blue!15,draw=blue!60] (.12+.22*\i,-.9) rectangle +(.16,.22);}
\node at (.55,-1.15) {Text $T$};
\doc{.1}{-2.4}{violet}\doc{.55}{-2.25}{violet}\node at (.55,-2.65) {Evidence $E$};
\draw[draw=blue!60,fill=blue!6] (1.6,-1.1)--(2.1,-1)--(2.1,.55)--(1.6,.45)--cycle;
\node[rotate=90,font=\fontsize{5}{6}\selectfont] at (1.85,-.25) {Claim encoder};
\draw[draw=violet!60,fill=violet!6] (1.6,-2.5)--(2.1,-2.4)--(2.1,-1.65)--(1.6,-1.75)--cycle;
\node[rotate=90,font=\fontsize{5}{6}\selectfont] at (1.85,-2.08) {$f_e$};
\draw[ar] (1.12,.3)--(1.6,.3);\draw[ar] (1.05,-.8)--(1.6,-.8);\draw[ar] (1.05,-2.1)--(1.6,-2.1);
\mat{2.5}{-.05}{blue}\mat{2.5}{-.65}{blue}\mat{2.5}{-2.3}{violet}
\draw[ar] (2.12,-.25)--(2.45,-.25);\draw[ar] (2.12,-2.1)--(2.45,-2.1);
\node[align=center] at (4.2,.8) {Claim--evidence\\graph};
\node[font=\fontsize{5}{6}\selectfont,text=blue!60!black] at (2.72,.8) {$H_c$};
\node[font=\fontsize{5}{6}\selectfont,text=violet!60!black] at (2.72,-2.55) {$H_e$};
\node[font=\fontsize{5}{6}\selectfont,align=center,text=black!65] at (.57,-1.53) {who / where / when};
\draw[ar,dashed] (-.22,-.93)--(-.36,-.93)--(-.36,-2.05)--(.02,-2.05);
\foreach \i/\y in {1/0,2/-.8,3/-1.6}{\node[c] (c\i) at (3.55,\y) {$c_\i$};\node[e] (e\i) at (4.95,\y) {$e_\i$};}
\draw[green!50!black,thick] (c1)--(e1);\draw[green!50!black,thick] (c3)--(e1);
\draw[red!65!black,thick] (c2)--(e2);\draw[gray,dotted,thick] (c3)--(e3);
\draw[red!65!black,dashed] (e1.east) to[bend left=40] (e2.east);
\draw[ar] (2.96,-.25)--(3.25,-.25);\draw[ar] (2.96,-2.1)--(3.25,-1.82);
\node[align=center,font=\fontsize{3.8}{4.5}\selectfont,text=black!70] at (4.25,-2.65) {Green: support / Red: refute\\Dotted: irrelevant / Dashed: conflict};
\node[align=center] at (6.15,.8) {Reliability\\weighting};
\node[font=\fontsize{3.8}{4.5}\selectfont,text=black!65,align=center] at (6.7,-2.6) {source / time\\independence};
\foreach \y/\w in {0/.8,-.8/.45,-1.6/.15}{\fill[gray!10] (5.7,\y-.08) rectangle +(.9,.16);\fill[violet!50] (5.7,\y-.08) rectangle +(\w,.16);}
\node at (6.15,-2.1) {$r_k$};\draw[ar] (5.28,-.8)--(5.62,-.8);
\node[circle,draw=gray,inner sep=3pt] (sum) at (7,-.8) {$\sum$};\draw[ar] (6.65,-.8)--(sum);
\node[draw=blue!60,fill=blue!5,rounded corners,minimum width=1.55cm,minimum height=.55cm] (v) at (8.45,0) {Veracity $p_y$};
\node[draw=orange!70!black,fill=orange!7,rounded corners,minimum width=1.55cm,minimum height=.55cm] (s) at (8.45,-1.6) {Sufficiency $s$};
\draw[ar] (sum.east)--(7.45,-.8)|-(v);\draw[ar] (7.45,-.8)|-(s);
\node[circle,draw=gray,inner sep=3pt] (gate) at (9.85,-.8) {$\land$};
\draw[ar] (v.east)-|(gate.north);\draw[ar] (s.east)-|(gate.south);
\node[anchor=west,text=green!45!black] (a) at (10.5,-.25) {True / False};
\node[anchor=west,text=orange!70!black] (b) at (10.5,-1.35) {Abstain};
\draw[ar] (gate.east)--(10.25,-.8)|-(a);\draw[ar] (10.25,-.8)|-(b);
\node[font=\fontsize{6}{7}\selectfont] at (9.35,-2.35) {$s\geq\tau_s$ and $u\leq\tau_u$};
\fill[blue!45] (8,.43) rectangle +(.12,.28);
\fill[blue!22] (8.18,.43) rectangle +(.12,.12);
\node[anchor=west,font=\fontsize{5}{6}\selectfont,text=black!65] at (8.4,.55) {calibrated $p_y$};
\draw[black!35] (7.95,-2.05)--(8.9,-2.05);
\fill[orange!65] (8.55,-2.05) circle (.045);
\node[font=\fontsize{4.5}{5}\selectfont] at (7.95,-2.18) {0};
\node[font=\fontsize{4.5}{5}\selectfont] at (8.9,-2.18) {1};
\doc{10.8}{-2.7}{green}
\node[anchor=west,align=left,font=\fontsize{5}{6}\selectfont] at (11.31,-2.4) {Rationale $R$\\+ citations};
\draw[gray!35] (0,-3)--(11.9,-3);
\node[anchor=west,font=\bfseries] at (0,-3.45) {(b) Evidence-intervention learning};
\foreach \x/\t in {0/Irrelevant addition,4/Key deletion,8/Conflict or pollution}{\node[anchor=west] at (\x,-3.95) {\t};\doc{\x}{-4.85}{violet}\doc{\x+.55}{-4.85}{violet}\draw[ar] (\x+1.12,-4.55)--(\x+1.55,-4.55);}
\doc{1.7}{-4.85}{violet}\doc{2.25}{-4.85}{violet}\doc{2.8}{-4.85}{gray}
\doc{5.7}{-4.85}{violet}\draw[gray,dashed] (6.25,-4.85) rectangle +(.45,.6);\draw[red!65!black] (6.25,-4.85)--(6.7,-4.25);
\doc{9.7}{-4.85}{violet}\doc{10.25}{-4.85}{red}
\node[font=\fontsize{6}{7}\selectfont] at (1.6,-5.25) {$p_y'\approx p_y,\ s'\approx s$};
\node[font=\fontsize{6}{7}\selectfont] at (5.55,-5.25) {$s'\downarrow$ if decisive evidence is lost};
\node[font=\fontsize{6}{7}\selectfont] at (9.85,-5.25) {Reassess $s'$; keep truth label};
\draw[gray!25] (0,-5.65)--(11.9,-5.65);
\node[font=\fontsize{6}{7}\selectfont,text=black!70] at (5.95,-5.98) {$\mathcal L_{\rm ver}+\lambda_1\mathcal L_{\rm stance}+\lambda_2\mathcal L_{\rm suff}+\lambda_3\mathcal L_{\rm int}+\lambda_4\mathcal L_{\rm Brier}$};
\end{tikzpicture}


==> figures/multimodal_teaser.tex <==
% Editable vector teaser; all scenes and records are fictional.
\begin{tikzpicture}[font=\small,>=stealth]
\newcommand{\floodscene}{%
 \fill[blue!7] (0,0) rectangle (3,1.6);
 \fill[gray!45] (.15,.35) rectangle (.85,1.35);
 \fill[gray!30] (1,.35) rectangle (1.7,1.1);
 \fill[gray!55] (2.1,.35) rectangle (2.8,1.45);
 \foreach \x in {.27,.59,1.13,1.45,2.22,2.54}{\fill[white] (\x,.8) rectangle +(0.13,.18);}
 \fill[blue!35] (0,0) rectangle (3,.6);
 \draw[fill=white,draw=black!65] (.85,.38)--(1.02,.77)--(1.56,.77)--(1.82,.38)--cycle;
 \fill[blue!15] (1.08,.47) rectangle (1.5,.68);
 \foreach \x in {.12,.7,1.95,2.5}{\draw[blue!65!black] (\x,.18)--+(0.3,0);}
 \draw[black!40] (0,0) rectangle (3,1.6);}
\node[anchor=west,font=\small\bfseries] at (0,0.35) {Image input $I$};
\node[anchor=south west,inner sep=0] at (0,-1.85) {\includegraphics[width=2.7cm]{figures/mabi_flood_2018.jpg}};
\node[anchor=north west,draw=blue!50!black,fill=blue!3,text width=7.8cm,inner sep=7pt,align=left] at (3.45,.2) {\textbf{Text input $T$}\\``This photo shows the \textcolor{red!65!black}{2025} flood in \textcolor{red!65!black}{City A}.''\\[3pt]\textbf{Visible:} flooding.\quad\textbf{Unverified:} place and date.};
\node[anchor=west,text=black!70,font=\small\itshape] at (0,-2.05) {Topic agreement does not establish factual correspondence.};
\draw[black!25] (0,-2.35)--(11.8,-2.35);
\node[anchor=north west,font=\small\bfseries] at (0,-2.55) {(a) Missing image provenance};
\node[anchor=north west,font=\small\bfseries] at (6.05,-2.55) {(b) Decisive cross-modal evidence};
\node[anchor=north west,draw=black!30,fill=gray!4,text width=5.1cm,inner sep=6pt,align=left] at (0,-3.05) {\textbf{Retrieved text}\quad ``Flood reported in City A.''\\[3pt]No record links \emph{this image} to City A or 2025.};
\node[anchor=south west,inner sep=0] at (6.05,-4.65) {\includegraphics[width=1.9cm]{figures/mabi_flood_2018.jpg}};
\node[anchor=north west,text width=3.25cm,align=left,font=\small] at (8.15,-3.13) {\textbf{GSI image provenance}\\Same aerial mosaic\\\textcolor{red!65!black}{Mabi, Japan; July 2018}};
\node[anchor=north west,draw=orange!65!black,fill=orange!6,text width=5.1cm,inner sep=6pt,align=left] at (0,-4.8) {\textbf{SAFE-MR: Abstain}\\Evidence cannot resolve where or when.};
\node[anchor=north west,draw=green!45!black,fill=green!4,text width=5.1cm,inner sep=6pt,align=left] at (6.05,-4.8) {\textbf{SAFE-MR: False / out-of-context}\\Image provenance refutes the caption.};
\draw[black!20] (5.8,-2.65)--(5.8,-6.05);
\node[anchor=north west,text width=11.5cm,align=center,font=\small\bfseries,text=blue!45!black] at (0,-6.35) {Claim--image grounding + reliable provenance + evidence sufficiency};
\end{tikzpicture}

% # Figure 1 image
% 
% Real aerial mosaic of the July 2018 flood damage in Mabi, Kurashiki, Japan.
% Original photographs: Geospatial Information Authority of Japan (GSI).
% Mosaic assembled by Wikimedia Commons contributor 軽快 (Keikai).
% Original photography date: 9 July 2018, as described in the source field.
% Commons file's date field refers to the mosaic, 11 July 2018; do not confuse this with aerial photography date.
% 
% Source: https://commons.wikimedia.org/wiki/File:平成30年7月豪雨による真備地区の被害.jpg
% GSI source linked by the file: http://www.gsi.go.jp/BOUSAI/H30.taihuu7gou.html
% License: CC BY 4.0, https://creativecommons.org/licenses/by/4.0/
% Downloaded September 7, 2026. Reproduced at reduced display size, without crop or image-content alteration.
% 
% The caption assigning the image to City A in 2025 is constructed for explanation. No evidence is claimed that this particular misinformation post circulated in the real world. Model decisions are conceptual rather than measured.
% 

